Neural Models for Documents with Metadata

Most real-world document collections involve various types of metadata, such as author, source, and date, and yet the most commonly-used approaches to modeling text corpora ignore this information. While specialized models have been developed for particular applications, few are widely used in practice, as customization typically requires derivation of a custom inference algorithm. In this paper, we build on recent advances in variational inference methods and propose a general neural framework, based on topic models, to enable flexible incorporation of metadata and allow for rapid exploration of alternative models. Our approach achieves strong performance, with a manageable tradeoff between perplexity, coherence, and sparsity. Finally, we demonstrate the potential of our framework through an exploration of a corpus of articles about US immigration.

==> generative_model_tikz.tex <==
%!TEX root = main.tex

\begin{tikzpicture}
  \node[obs]                               (w) {$w$};
  \node[obs, left of = w, node distance=1.2cm]   (y) {$\bm{y}$};
  \node[latent, above of = w, node distance=1.3cm, double]  (eta) {$\bm{\eta}$};
  \node[latent, above of = eta, node distance=1.3cm, double]            (theta) {$\bm{\theta}$};
  \node[latent, above of = theta, node distance=1.3cm]            (r) {$\bm{r}$};
  \node[latent, above of = r, node distance=1.2cm]          (alpha) {$\alpha$};
  \node[obs, left of = theta, yshift=-1cm, node distance=1.2cm]   (c) {$\bm{c}$};
  \node[latent, right of = theta, yshift=-1cm, node distance=1.3cm]   (beta) {$\mathbf{B}$};

  \edge {r} {theta};
  \edge {theta} {eta};
  \edge {eta} {w};
  \edge {alpha} {r};
  \edge {beta} {eta};
  \edge {c} {eta};
  \edge {c} {y};
   \edge {theta} {y};

  \plate {words} {(w)} {$N_i$} ;
  \plate {documents} {(words)(eta)(r)(y)(c)} {$D$} ;
\end{tikzpicture}


==> vae_tikz.tex <==
%!TEX root = main.tex

\begin{tikzpicture}
  % Define nodes
  \node[latent, double]            (r) {$\bm{r}$};
  \node[latent, above=of r, node distance=0.6cm, xshift=-0.6cm, double]            (mu) {$\bm{\mu}$};
  \node[latent, above=of r, node distance=0.6cm, xshift=0.6cm, double]            (logsigma) {$\bm{\sigma}$};
  \node[latent, above=of mu, xshift=0.6cm, double]            (pi) {$\bm{\pi}$};
  \node[obs, above=of pi, node distance=1.0cm,  xshift=1cm]                               (c) {$\bm{c}$};
  \node[obs, above=of pi, node distance=1.0cm, xshift=-1cm]                               (y) {$\bm{y}$};
    \node[obs, above=of pi, node distance=1.0cm]                                                (w) {$\bm{w}$};
  \node[latent, below of = r, node distance=1.4cm]            (epsilon) {$\boldsymbol{\epsilon}$};

  % Connect the nodes
  \edge {logsigma} {r};
  \edge {mu} {r};
  \edge {w} {pi};
  \edge {y} {pi};
  \edge {c} {pi};
  \edge {epsilon} {r};
  \path[->] (pi) edge[->, >={triangle 45}] node [midway, above, sloped] {linear} (mu);
  \path[->] (pi) edge[->, >={triangle 45}] node [midway, above, sloped] {linear} (logsigma);
  % Plates
  \plate {documents} {(r)(mu)(logsigma)(w)(y)(c)} {$D$} ;
\end{tikzpicture}

